Control of Generalized Energy Storage Networks

The integration of intermittent and volatile renewable energy resources requires increased flexibility in the operation of the electric grid. Storage, broadly speaking, provides the flexibility of shifting energy over time; network, on the other hand, provides the flexibility of shifting energy over geographical locations. The optimal control of general storage networks in uncertain environments is an important open problem. The key challenge is that, even in small networks, the corresponding constrained stochastic control problems with continuous spaces suffer from curses of dimensionality, and are intractable in general settings. For large networks, no efficient algorithm is known to give optimal or near-optimal performance. This paper provides an efficient and provably near-optimal algorithm to solve this problem in a very general setting. We study the optimal control of generalized storage networks, i.e., electric networks connected to distributed generalized storages. Here generalized storage is a unifying dynamic model for many components of the grid that provide the functionality of shifting energy over time, ranging from standard energy storage devices to deferrable or thermostatically controlled loads. An online algorithm is devised for the corresponding constrained stochastic control problem based on the theory of Lyapunov optimization. We prove that the algorithm is near-optimal, and construct a semidefinite program to min- imize the sub-optimality bound. The resulting bound is a constant that depends only on the parameters of the storage network and cost functions, and is independent of uncertainty realizations. Numerical examples are given to demonstrate the effectiveness of the algorithm.

==> paperfig/1a.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Sun May 04 01:02:36 PDT 2014
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{5.503cm}{5.468cm}}
\pgfpathlineto{\pgfqpoint{16.051cm}{5.468cm}}
\pgfpathlineto{\pgfqpoint{16.051cm}{22.401cm}}
\pgfpathlineto{\pgfqpoint{5.503cm}{22.401cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.503cm}{22.399cm}}
\pgfpathlineto{\pgfqpoint{16.057cm}{22.399cm}}
\pgfpathlineto{\pgfqpoint{16.057cm}{5.469cm}}
\pgfpathlineto{\pgfqpoint{5.503cm}{5.469cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.503cm}{22.399cm}}
\pgfpathlineto{\pgfqpoint{16.061cm}{22.399cm}}
\pgfpathlineto{\pgfqpoint{16.061cm}{5.465cm}}
\pgfpathlineto{\pgfqpoint{5.503cm}{5.465cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=7.193cm,y=6.954cm,rotate=0]{ \selectfont{\textrm{0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.763cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.763cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=8.767cm,y=6.954cm,rotate=0]{ \selectfont{\textrm{0.2}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.334cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.334cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=10.336cm,y=6.954cm,rotate=0]{ \selectfont{\textrm{0.4}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.908cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.908cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=11.91cm,y=6.956cm,rotate=0]{ \selectfont{\textrm{0.6}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.479cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.479cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=13.475cm,y=6.954cm,rotate=0]{ \selectfont{\textrm{0.8}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=15.056cm,y=6.957cm,rotate=0]{ \selectfont{\textrm{1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{7.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{7.332cm}}
\pgfusepath{stroke}
\pgftext[x=6.648cm,y=7.322cm,rotate=0]{ \selectfont{\textrm{0.03}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{9.059cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{9.059cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{9.059cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{9.059cm}}
\pgfusepath{stroke}
\pgftext[x=6.658cm,y=9.049cm,rotate=0]{ \selectfont{\textrm{0.04}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{10.782cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{10.782cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{10.782cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{10.782cm}}
\pgfusepath{stroke}
\pgftext[x=6.65cm,y=10.775cm,rotate=0]{ \selectfont{\textrm{0.05}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{12.51cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{12.51cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{12.51cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{12.51cm}}
\pgfusepath{stroke}
\pgftext[x=6.657cm,y=12.501cm,rotate=0]{ \selectfont{\textrm{0.06}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{14.232cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{14.232cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{14.232cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{14.232cm}}
\pgfusepath{stroke}
\pgftext[x=6.653cm,y=14.222cm,rotate=0]{ \selectfont{\textrm{0.07}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{15.955cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{15.955cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{15.955cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{15.955cm}}
\pgfusepath{stroke}
\pgftext[x=6.652cm,y=15.945cm,rotate=0]{ \selectfont{\textrm{0.08}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{17.683cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{17.683cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{17.683cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{17.683cm}}
\pgfusepath{stroke}
\pgftext[x=6.655cm,y=17.671cm,rotate=0]{ \selectfont{\textrm{0.09}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{19.406cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{19.406cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{19.406cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{19.406cm}}
\pgfusepath{stroke}
\pgftext[x=6.765cm,y=19.396cm,rotate=0]{ \selectfont{\textrm{0.1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{21.129cm}}
\pgfusepath{stroke}
\pgftext[x=6.639cm,y=21.118cm,rotate=0]{ \selectfont{\textrm{0.11}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{7.328cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.328cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.976cm}{18.936cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{17.526cm}}
\pgfpathlineto{\pgfqpoint{9.55cm}{16.243cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{15.045cm}}
\pgfpathlineto{\pgfqpoint{11.121cm}{13.995cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{13.043cm}}
\pgfpathlineto{\pgfqpoint{12.692cm}{12.184cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{11.379cm}}
\pgfpathlineto{\pgfqpoint{14.266cm}{10.672cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{10.041cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.891cm}{19.02cm}}
\pgfpathlineto{\pgfqpoint{8.06cm}{19.02cm}}
\pgfpathlineto{\pgfqpoint{8.06cm}{18.851cm}}
\pgfpathlineto{\pgfqpoint{7.891cm}{18.851cm}}
\pgfpathlineto{\pgfqpoint{7.891cm}{19.02cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.678cm}{17.611cm}}
\pgfpathlineto{\pgfqpoint{8.848cm}{17.611cm}}
\pgfpathlineto{\pgfqpoint{8.848cm}{17.441cm}}
\pgfpathlineto{\pgfqpoint{8.678cm}{17.441cm}}
\pgfpathlineto{\pgfqpoint{8.678cm}{17.611cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.466cm}{16.328cm}}
\pgfpathlineto{\pgfqpoint{9.635cm}{16.328cm}}
\pgfpathlineto{\pgfqpoint{9.635cm}{16.159cm}}
\pgfpathlineto{\pgfqpoint{9.466cm}{16.159cm}}
\pgfpathlineto{\pgfqpoint{9.466cm}{16.328cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.249cm}{15.13cm}}
\pgfpathlineto{\pgfqpoint{10.418cm}{15.13cm}}
\pgfpathlineto{\pgfqpoint{10.418cm}{14.961cm}}
\pgfpathlineto{\pgfqpoint{10.249cm}{14.961cm}}
\pgfpathlineto{\pgfqpoint{10.249cm}{15.13cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.036cm}{14.08cm}}
\pgfpathlineto{\pgfqpoint{11.206cm}{14.08cm}}
\pgfpathlineto{\pgfqpoint{11.206cm}{13.911cm}}
\pgfpathlineto{\pgfqpoint{11.036cm}{13.911cm}}
\pgfpathlineto{\pgfqpoint{11.036cm}{14.08cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.824cm}{13.128cm}}
\pgfpathlineto{\pgfqpoint{11.993cm}{13.128cm}}
\pgfpathlineto{\pgfqpoint{11.993cm}{12.958cm}}
\pgfpathlineto{\pgfqpoint{11.824cm}{12.958cm}}
\pgfpathlineto{\pgfqpoint{11.824cm}{13.128cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.607cm}{12.268cm}}
\pgfpathlineto{\pgfqpoint{12.776cm}{12.268cm}}
\pgfpathlineto{\pgfqpoint{12.776cm}{12.099cm}}
\pgfpathlineto{\pgfqpoint{12.607cm}{12.099cm}}
\pgfpathlineto{\pgfqpoint{12.607cm}{12.268cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.394cm}{11.464cm}}
\pgfpathlineto{\pgfqpoint{13.564cm}{11.464cm}}
\pgfpathlineto{\pgfqpoint{13.564cm}{11.295cm}}
\pgfpathlineto{\pgfqpoint{13.394cm}{11.295cm}}
\pgfpathlineto{\pgfqpoint{13.394cm}{11.464cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.182cm}{10.757cm}}
\pgfpathlineto{\pgfqpoint{14.351cm}{10.757cm}}
\pgfpathlineto{\pgfqpoint{14.351cm}{10.588cm}}
\pgfpathlineto{\pgfqpoint{14.182cm}{10.588cm}}
\pgfpathlineto{\pgfqpoint{14.182cm}{10.757cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.969cm}{10.126cm}}
\pgfpathlineto{\pgfqpoint{15.138cm}{10.126cm}}
\pgfpathlineto{\pgfqpoint{15.138cm}{9.957cm}}
\pgfpathlineto{\pgfqpoint{14.969cm}{9.957cm}}
\pgfpathlineto{\pgfqpoint{14.969cm}{10.126cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{7.328cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.328cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.976cm}{18.991cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{17.615cm}}
\pgfpathlineto{\pgfqpoint{9.55cm}{16.349cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{15.236cm}}
\pgfpathlineto{\pgfqpoint{11.121cm}{14.127cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{13.132cm}}
\pgfpathlineto{\pgfqpoint{12.692cm}{12.344cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{11.494cm}}
\pgfpathlineto{\pgfqpoint{14.266cm}{10.791cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{10.185cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.87cm}{18.991cm}}
\pgfpathlineto{\pgfqpoint{8.081cm}{18.991cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.976cm}{19.097cm}}
\pgfpathlineto{\pgfqpoint{7.976cm}{18.885cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.657cm}{17.615cm}}
\pgfpathlineto{\pgfqpoint{8.869cm}{17.615cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.763cm}{17.721cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{17.509cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.445cm}{16.349cm}}
\pgfpathlineto{\pgfqpoint{9.656cm}{16.349cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.55cm}{16.455cm}}
\pgfpathlineto{\pgfqpoint{9.55cm}{16.243cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.228cm}{15.236cm}}
\pgfpathlineto{\pgfqpoint{10.439cm}{15.236cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.334cm}{15.342cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{15.13cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.015cm}{14.127cm}}
\pgfpathlineto{\pgfqpoint{11.227cm}{14.127cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.121cm}{14.232cm}}
\pgfpathlineto{\pgfqpoint{11.121cm}{14.021cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.803cm}{13.132cm}}
\pgfpathlineto{\pgfqpoint{12.014cm}{13.132cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.908cm}{13.238cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{13.026cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.586cm}{12.344cm}}
\pgfpathlineto{\pgfqpoint{12.797cm}{12.344cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.692cm}{12.45cm}}
\pgfpathlineto{\pgfqpoint{12.692cm}{12.239cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.373cm}{11.494cm}}
\pgfpathlineto{\pgfqpoint{13.585cm}{11.494cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.479cm}{11.599cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{11.388cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.161cm}{10.791cm}}
\pgfpathlineto{\pgfqpoint{14.372cm}{10.791cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.266cm}{10.897cm}}
\pgfpathlineto{\pgfqpoint{14.266cm}{10.685cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.948cm}{10.185cm}}
\pgfpathlineto{\pgfqpoint{15.16cm}{10.185cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{10.291cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{10.08cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.904cm}{19.063cm}}
\pgfpathlineto{\pgfqpoint{8.048cm}{18.919cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.048cm}{19.063cm}}
\pgfpathlineto{\pgfqpoint{7.904cm}{18.919cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.691cm}{17.687cm}}
\pgfpathlineto{\pgfqpoint{8.835cm}{17.543cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.835cm}{17.687cm}}
\pgfpathlineto{\pgfqpoint{8.691cm}{17.543cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.478cm}{16.421cm}}
\pgfpathlineto{\pgfqpoint{9.622cm}{16.277cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.622cm}{16.421cm}}
\pgfpathlineto{\pgfqpoint{9.478cm}{16.277cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.262cm}{15.308cm}}
\pgfpathlineto{\pgfqpoint{10.406cm}{15.164cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.406cm}{15.308cm}}
\pgfpathlineto{\pgfqpoint{10.262cm}{15.164cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.049cm}{14.199cm}}
\pgfpathlineto{\pgfqpoint{11.193cm}{14.055cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.193cm}{14.199cm}}
\pgfpathlineto{\pgfqpoint{11.049cm}{14.055cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.836cm}{13.204cm}}
\pgfpathlineto{\pgfqpoint{11.98cm}{13.06cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.98cm}{13.204cm}}
\pgfpathlineto{\pgfqpoint{11.836cm}{13.06cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.62cm}{12.416cm}}
\pgfpathlineto{\pgfqpoint{12.764cm}{12.272cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.764cm}{12.416cm}}
\pgfpathlineto{\pgfqpoint{12.62cm}{12.272cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.407cm}{11.565cm}}
\pgfpathlineto{\pgfqpoint{13.551cm}{11.422cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.551cm}{11.565cm}}
\pgfpathlineto{\pgfqpoint{13.407cm}{11.422cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.194cm}{10.863cm}}
\pgfpathlineto{\pgfqpoint{14.338cm}{10.719cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.338cm}{10.863cm}}
\pgfpathlineto{\pgfqpoint{14.194cm}{10.719cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.982cm}{10.257cm}}
\pgfpathlineto{\pgfqpoint{15.126cm}{10.113cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.126cm}{10.257cm}}
\pgfpathlineto{\pgfqpoint{14.982cm}{10.113cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{7.328cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.328cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.976cm}{20.477cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{20.477cm}}
\pgfpathlineto{\pgfqpoint{9.55cm}{20.477cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{20.477cm}}
\pgfpathlineto{\pgfqpoint{11.121cm}{20.477cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{20.477cm}}
\pgfpathlineto{\pgfqpoint{12.692cm}{20.477cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{20.477cm}}
\pgfpathlineto{\pgfqpoint{14.266cm}{20.477cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{20.477cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.976cm}{18.775cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{17.183cm}}
\pgfpathlineto{\pgfqpoint{9.55cm}{15.701cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{14.372cm}}
\pgfpathlineto{\pgfqpoint{11.121cm}{13.047cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{11.836cm}}
\pgfpathlineto{\pgfqpoint{12.692cm}{10.833cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{9.771cm}}
\pgfpathlineto{\pgfqpoint{14.266cm}{8.852cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{8.031cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.081cm}{18.775cm}}
\pgfpathcurveto{\pgfqpoint{8.081cm}{18.716cm}}{\pgfqpoint{8.034cm}{18.669cm}}{\pgfqpoint{7.976cm}{18.669cm}}
\pgfpathcurveto{\pgfqpoint{7.917cm}{18.669cm}}{\pgfqpoint{7.87cm}{18.716cm}}{\pgfqpoint{7.87cm}{18.775cm}}
\pgfpathcurveto{\pgfqpoint{7.87cm}{18.833cm}}{\pgfqpoint{7.917cm}{18.881cm}}{\pgfqpoint{7.976cm}{18.881cm}}
\pgfpathcurveto{\pgfqpoint{8.034cm}{18.881cm}}{\pgfqpoint{8.081cm}{18.833cm}}{\pgfqpoint{8.081cm}{18.775cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.869cm}{17.183cm}}
\pgfpathcurveto{\pgfqpoint{8.869cm}{17.125cm}}{\pgfqpoint{8.821cm}{17.077cm}}{\pgfqpoint{8.763cm}{17.077cm}}
\pgfpathcurveto{\pgfqpoint{8.705cm}{17.077cm}}{\pgfqpoint{8.657cm}{17.125cm}}{\pgfqpoint{8.657cm}{17.183cm}}
\pgfpathcurveto{\pgfqpoint{8.657cm}{17.242cm}}{\pgfqpoint{8.705cm}{17.289cm}}{\pgfqpoint{8.763cm}{17.289cm}}
\pgfpathcurveto{\pgfqpoint{8.821cm}{17.289cm}}{\pgfqpoint{8.869cm}{17.242cm}}{\pgfqpoint{8.869cm}{17.183cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.656cm}{15.701cm}}
\pgfpathcurveto{\pgfqpoint{9.656cm}{15.643cm}}{\pgfqpoint{9.609cm}{15.596cm}}{\pgfqpoint{9.55cm}{15.596cm}}
\pgfpathcurveto{\pgfqpoint{9.492cm}{15.596cm}}{\pgfqpoint{9.445cm}{15.643cm}}{\pgfqpoint{9.445cm}{15.701cm}}
\pgfpathcurveto{\pgfqpoint{9.445cm}{15.76cm}}{\pgfqpoint{9.492cm}{15.807cm}}{\pgfqpoint{9.55cm}{15.807cm}}
\pgfpathcurveto{\pgfqpoint{9.609cm}{15.807cm}}{\pgfqpoint{9.656cm}{15.76cm}}{\pgfqpoint{9.656cm}{15.701cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.439cm}{14.372cm}}
\pgfpathcurveto{\pgfqpoint{10.439cm}{14.314cm}}{\pgfqpoint{10.392cm}{14.266cm}}{\pgfqpoint{10.334cm}{14.266cm}}
\pgfpathcurveto{\pgfqpoint{10.275cm}{14.266cm}}{\pgfqpoint{10.228cm}{14.314cm}}{\pgfqpoint{10.228cm}{14.372cm}}
\pgfpathcurveto{\pgfqpoint{10.228cm}{14.431cm}}{\pgfqpoint{10.275cm}{14.478cm}}{\pgfqpoint{10.334cm}{14.478cm}}
\pgfpathcurveto{\pgfqpoint{10.392cm}{14.478cm}}{\pgfqpoint{10.439cm}{14.431cm}}{\pgfqpoint{10.439cm}{14.372cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.227cm}{13.047cm}}
\pgfpathcurveto{\pgfqpoint{11.227cm}{12.989cm}}{\pgfqpoint{11.179cm}{12.941cm}}{\pgfqpoint{11.121cm}{12.941cm}}
\pgfpathcurveto{\pgfqpoint{11.063cm}{12.941cm}}{\pgfqpoint{11.015cm}{12.989cm}}{\pgfqpoint{11.015cm}{13.047cm}}
\pgfpathcurveto{\pgfqpoint{11.015cm}{13.106cm}}{\pgfqpoint{11.063cm}{13.153cm}}{\pgfqpoint{11.121cm}{13.153cm}}
\pgfpathcurveto{\pgfqpoint{11.179cm}{13.153cm}}{\pgfqpoint{11.227cm}{13.106cm}}{\pgfqpoint{11.227cm}{13.047cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.014cm}{11.836cm}}
\pgfpathcurveto{\pgfqpoint{12.014cm}{11.778cm}}{\pgfqpoint{11.967cm}{11.731cm}}{\pgfqpoint{11.908cm}{11.731cm}}
\pgfpathcurveto{\pgfqpoint{11.85cm}{11.731cm}}{\pgfqpoint{11.803cm}{11.778cm}}{\pgfqpoint{11.803cm}{11.836cm}}
\pgfpathcurveto{\pgfqpoint{11.803cm}{11.895cm}}{\pgfqpoint{11.85cm}{11.942cm}}{\pgfqpoint{11.908cm}{11.942cm}}
\pgfpathcurveto{\pgfqpoint{11.967cm}{11.942cm}}{\pgfqpoint{12.014cm}{11.895cm}}{\pgfqpoint{12.014cm}{11.836cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.797cm}{10.833cm}}
\pgfpathcurveto{\pgfqpoint{12.797cm}{10.775cm}}{\pgfqpoint{12.75cm}{10.727cm}}{\pgfqpoint{12.692cm}{10.727cm}}
\pgfpathcurveto{\pgfqpoint{12.633cm}{10.727cm}}{\pgfqpoint{12.586cm}{10.775cm}}{\pgfqpoint{12.586cm}{10.833cm}}
\pgfpathcurveto{\pgfqpoint{12.586cm}{10.892cm}}{\pgfqpoint{12.633cm}{10.939cm}}{\pgfqpoint{12.692cm}{10.939cm}}
\pgfpathcurveto{\pgfqpoint{12.75cm}{10.939cm}}{\pgfqpoint{12.797cm}{10.892cm}}{\pgfqpoint{12.797cm}{10.833cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.585cm}{9.771cm}}
\pgfpathcurveto{\pgfqpoint{13.585cm}{9.712cm}}{\pgfqpoint{13.537cm}{9.665cm}}{\pgfqpoint{13.479cm}{9.665cm}}
\pgfpathcurveto{\pgfqpoint{13.42cm}{9.665cm}}{\pgfqpoint{13.373cm}{9.712cm}}{\pgfqpoint{13.373cm}{9.771cm}}
\pgfpathcurveto{\pgfqpoint{13.373cm}{9.829cm}}{\pgfqpoint{13.42cm}{9.876cm}}{\pgfqpoint{13.479cm}{9.876cm}}
\pgfpathcurveto{\pgfqpoint{13.537cm}{9.876cm}}{\pgfqpoint{13.585cm}{9.829cm}}{\pgfqpoint{13.585cm}{9.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.372cm}{8.852cm}}
\pgfpathcurveto{\pgfqpoint{14.372cm}{8.793cm}}{\pgfqpoint{14.325cm}{8.746cm}}{\pgfqpoint{14.266cm}{8.746cm}}
\pgfpathcurveto{\pgfqpoint{14.208cm}{8.746cm}}{\pgfqpoint{14.161cm}{8.793cm}}{\pgfqpoint{14.161cm}{8.852cm}}
\pgfpathcurveto{\pgfqpoint{14.161cm}{8.91cm}}{\pgfqpoint{14.208cm}{8.958cm}}{\pgfqpoint{14.266cm}{8.958cm}}
\pgfpathcurveto{\pgfqpoint{14.325cm}{8.958cm}}{\pgfqpoint{14.372cm}{8.91cm}}{\pgfqpoint{14.372cm}{8.852cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.16cm}{8.031cm}}
\pgfpathcurveto{\pgfqpoint{15.16cm}{7.972cm}}{\pgfqpoint{15.112cm}{7.925cm}}{\pgfqpoint{15.054cm}{7.925cm}}
\pgfpathcurveto{\pgfqpoint{14.995cm}{7.925cm}}{\pgfqpoint{14.948cm}{7.972cm}}{\pgfqpoint{14.948cm}{8.031cm}}
\pgfpathcurveto{\pgfqpoint{14.948cm}{8.089cm}}{\pgfqpoint{14.995cm}{8.136cm}}{\pgfqpoint{15.054cm}{8.136cm}}
\pgfpathcurveto{\pgfqpoint{15.112cm}{8.136cm}}{\pgfqpoint{15.16cm}{8.089cm}}{\pgfqpoint{15.16cm}{8.031cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{7.328cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.328cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\pgftext[x=11.122cm,y=6.458cm,rotate=0]{ \selectfont{$\bmax$}}
\pgftext[x=5.843cm,y=14.256cm,rotate=90]{ \selectfont{\textrm{Average Cost}}}
\pgftext[x=7.129cm,y=7.159cm,rotate=0]{ \selectfont{\textrm{ }}}
\pgftext[x=14.994cm,y=20.959cm,rotate=0]{ \selectfont{\textrm{ }}}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfusepath{stroke}
\pgftext[x=9.766cm,y=9.517cm,rotate=0]{ \selectfont{\textrm{Greedy} $J^\star$}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{7.497cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{7.497cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.573cm}{9.572cm}}
\pgfpathlineto{\pgfqpoint{8.628cm}{9.572cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.811cm}{9.864cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{9.864cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{9.279cm}}
\pgfpathlineto{\pgfqpoint{7.811cm}{9.279cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.018cm}{9.656cm}}
\pgfpathlineto{\pgfqpoint{8.187cm}{9.656cm}}
\pgfpathlineto{\pgfqpoint{8.187cm}{9.487cm}}
\pgfpathlineto{\pgfqpoint{8.018cm}{9.487cm}}
\pgfpathlineto{\pgfqpoint{8.018cm}{9.656cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.366cm,y=8.936cm,rotate=0]{\selectfont{\textrm{OMG}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{7.497cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{7.497cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.573cm}{8.996cm}}
\pgfpathlineto{\pgfqpoint{8.628cm}{8.996cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.811cm}{9.288cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{9.288cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{8.704cm}}
\pgfpathlineto{\pgfqpoint{7.811cm}{8.704cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.997cm}{8.996cm}}
\pgfpathlineto{\pgfqpoint{8.208cm}{8.996cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.103cm}{9.102cm}}
\pgfpathlineto{\pgfqpoint{8.103cm}{8.89cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.031cm}{9.068cm}}
\pgfpathlineto{\pgfqpoint{8.175cm}{8.924cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.175cm}{9.068cm}}
\pgfpathlineto{\pgfqpoint{8.031cm}{8.924cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.842cm,y=8.36cm,rotate=0]{ \selectfont{\textrm{No storage}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{7.497cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{7.497cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfsetlinewidth{0.706mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.573cm}{8.424cm}}OMG
\pgfpathlineto{\pgfqpoint{8.628cm}{8.424cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgftext[x=10.1cm,y=7.786cm,rotate=0]{ \selectfont{\textrm{Lower bound}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{7.497cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{7.497cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{7.573cm}{7.849cm}}
\pgfpathlineto{\pgfqpoint{8.628cm}{7.849cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.811cm}{8.136cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{8.136cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{7.552cm}}
\pgfpathlineto{\pgfqpoint{7.811cm}{7.552cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.208cm}{7.849cm}}
\pgfpathcurveto{\pgfqpoint{8.208cm}{7.79cm}}{\pgfqpoint{8.161cm}{7.743cm}}{\pgfqpoint{8.103cm}{7.743cm}}
\pgfpathcurveto{\pgfqpoint{8.044cm}{7.743cm}}{\pgfqpoint{7.997cm}{7.79cm}}{\pgfqpoint{7.997cm}{7.849cm}}
\pgfpathcurveto{\pgfqpoint{7.997cm}{7.907cm}}{\pgfqpoint{8.044cm}{7.954cm}}{\pgfqpoint{8.103cm}{7.954cm}}
\pgfpathcurveto{\pgfqpoint{8.161cm}{7.954cm}}{\pgfqpoint{8.208cm}{7.907cm}}{\pgfqpoint{8.208cm}{7.849cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> paperfig/1b.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Sun May 04 01:02:41 PDT 2014
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{5.503cm}{5.468cm}}
\pgfpathlineto{\pgfqpoint{16.051cm}{5.468cm}}
\pgfpathlineto{\pgfqpoint{16.051cm}{22.401cm}}
\pgfpathlineto{\pgfqpoint{5.503cm}{22.401cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.503cm}{22.399cm}}
\pgfpathlineto{\pgfqpoint{16.057cm}{22.399cm}}
\pgfpathlineto{\pgfqpoint{16.057cm}{5.469cm}}
\pgfpathlineto{\pgfqpoint{5.503cm}{5.469cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{5.503cm}{22.399cm}}
\pgfpathlineto{\pgfqpoint{16.061cm}{22.399cm}}
\pgfpathlineto{\pgfqpoint{16.061cm}{5.465cm}}
\pgfpathlineto{\pgfqpoint{5.503cm}{5.465cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=7.193cm,y=6.954cm,rotate=0]{ \selectfont{\textrm{0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.763cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.763cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=8.767cm,y=6.954cm,rotate=0]{ \selectfont{\textrm{0.2}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.334cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.334cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=10.336cm,y=6.954cm,rotate=0]{ \selectfont{\textrm{0.4}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.908cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.908cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=11.91cm,y=6.956cm,rotate=0]{ \selectfont{\textrm{0.6}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.479cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.479cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=13.475cm,y=6.954cm,rotate=0]{ \selectfont{\textrm{0.8}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.472cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{20.993cm}}
\pgfusepath{stroke}
\pgftext[x=15.056cm,y=6.957cm,rotate=0]{ \selectfont{\textrm{1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{7.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{7.332cm}}
\pgfusepath{stroke}
\pgftext[x=6.658cm,y=7.322cm,rotate=0]{ \selectfont{\textrm{0.04}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{9.305cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{9.305cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{9.305cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{9.305cm}}
\pgfusepath{stroke}
\pgftext[x=6.65cm,y=9.298cm,rotate=0]{ \selectfont{\textrm{0.05}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{11.278cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{11.278cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{11.278cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{11.278cm}}
\pgfusepath{stroke}
\pgftext[x=6.657cm,y=11.269cm,rotate=0]{ \selectfont{\textrm{0.06}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{13.246cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{13.246cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{13.246cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{13.246cm}}
\pgfusepath{stroke}
\pgftext[x=6.653cm,y=13.236cm,rotate=0]{ \selectfont{\textrm{0.07}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{15.219cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{15.219cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{15.219cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{15.219cm}}
\pgfusepath{stroke}
\pgftext[x=6.652cm,y=15.209cm,rotate=0]{ \selectfont{\textrm{0.08}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{17.187cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{17.187cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{17.187cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{17.187cm}}
\pgfusepath{stroke}
\pgftext[x=6.655cm,y=17.175cm,rotate=0]{ \selectfont{\textrm{0.09}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{19.16cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{19.16cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{19.16cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{19.16cm}}
\pgfusepath{stroke}
\pgftext[x=6.765cm,y=19.15cm,rotate=0]{ \selectfont{\textrm{0.1}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{7.328cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{14.914cm}{21.129cm}}
\pgfusepath{stroke}
\pgftext[x=6.639cm,y=21.118cm,rotate=0]{ \selectfont{\textrm{0.11}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{21.129cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.192cm}{7.332cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{7.328cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.328cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.976cm}{20.1cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{19.778cm}}
\pgfpathlineto{\pgfqpoint{9.55cm}{19.689cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{19.274cm}}
\pgfpathlineto{\pgfqpoint{11.121cm}{18.758cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{18.394cm}}
\pgfpathlineto{\pgfqpoint{12.692cm}{18.136cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{17.932cm}}
\pgfpathlineto{\pgfqpoint{14.266cm}{17.742cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{17.564cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfsetmiterjoin
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.891cm}{20.185cm}}
\pgfpathlineto{\pgfqpoint{8.06cm}{20.185cm}}
\pgfpathlineto{\pgfqpoint{8.06cm}{20.015cm}}
\pgfpathlineto{\pgfqpoint{7.891cm}{20.015cm}}
\pgfpathlineto{\pgfqpoint{7.891cm}{20.185cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.678cm}{19.863cm}}
\pgfpathlineto{\pgfqpoint{8.848cm}{19.863cm}}
\pgfpathlineto{\pgfqpoint{8.848cm}{19.693cm}}
\pgfpathlineto{\pgfqpoint{8.678cm}{19.693cm}}
\pgfpathlineto{\pgfqpoint{8.678cm}{19.863cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.466cm}{19.774cm}}
\pgfpathlineto{\pgfqpoint{9.635cm}{19.774cm}}
\pgfpathlineto{\pgfqpoint{9.635cm}{19.605cm}}
\pgfpathlineto{\pgfqpoint{9.466cm}{19.605cm}}
\pgfpathlineto{\pgfqpoint{9.466cm}{19.774cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.249cm}{19.359cm}}
\pgfpathlineto{\pgfqpoint{10.418cm}{19.359cm}}
\pgfpathlineto{\pgfqpoint{10.418cm}{19.19cm}}
\pgfpathlineto{\pgfqpoint{10.249cm}{19.19cm}}
\pgfpathlineto{\pgfqpoint{10.249cm}{19.359cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.036cm}{18.843cm}}
\pgfpathlineto{\pgfqpoint{11.206cm}{18.843cm}}
\pgfpathlineto{\pgfqpoint{11.206cm}{18.673cm}}
\pgfpathlineto{\pgfqpoint{11.036cm}{18.673cm}}
\pgfpathlineto{\pgfqpoint{11.036cm}{18.843cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.824cm}{18.479cm}}
\pgfpathlineto{\pgfqpoint{11.993cm}{18.479cm}}
\pgfpathlineto{\pgfqpoint{11.993cm}{18.309cm}}
\pgfpathlineto{\pgfqpoint{11.824cm}{18.309cm}}
\pgfpathlineto{\pgfqpoint{11.824cm}{18.479cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.607cm}{18.22cm}}
\pgfpathlineto{\pgfqpoint{12.776cm}{18.22cm}}
\pgfpathlineto{\pgfqpoint{12.776cm}{18.051cm}}
\pgfpathlineto{\pgfqpoint{12.607cm}{18.051cm}}
\pgfpathlineto{\pgfqpoint{12.607cm}{18.22cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.394cm}{18.017cm}}
\pgfpathlineto{\pgfqpoint{13.564cm}{18.017cm}}
\pgfpathlineto{\pgfqpoint{13.564cm}{17.848cm}}
\pgfpathlineto{\pgfqpoint{13.394cm}{17.848cm}}
\pgfpathlineto{\pgfqpoint{13.394cm}{18.017cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.182cm}{17.827cm}}
\pgfpathlineto{\pgfqpoint{14.351cm}{17.827cm}}
\pgfpathlineto{\pgfqpoint{14.351cm}{17.657cm}}
\pgfpathlineto{\pgfqpoint{14.182cm}{17.657cm}}
\pgfpathlineto{\pgfqpoint{14.182cm}{17.827cm}}
\pgfpathclose
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.969cm}{17.649cm}}
\pgfpathlineto{\pgfqpoint{15.138cm}{17.649cm}}
\pgfpathlineto{\pgfqpoint{15.138cm}{17.479cm}}
\pgfpathlineto{\pgfqpoint{14.969cm}{17.479cm}}
\pgfpathlineto{\pgfqpoint{14.969cm}{17.649cm}}
\pgfpathclose
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{7.328cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.328cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.976cm}{19.194cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{17.67cm}}
\pgfpathlineto{\pgfqpoint{9.55cm}{16.307cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{15.037cm}}
\pgfpathlineto{\pgfqpoint{11.121cm}{13.898cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{12.819cm}}
\pgfpathlineto{\pgfqpoint{12.692cm}{11.879cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{10.998cm}}
\pgfpathlineto{\pgfqpoint{14.266cm}{10.173cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{9.44cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.87cm}{19.194cm}}
\pgfpathlineto{\pgfqpoint{8.081cm}{19.194cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.976cm}{19.3cm}}
\pgfpathlineto{\pgfqpoint{7.976cm}{19.088cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.657cm}{17.67cm}}
\pgfpathlineto{\pgfqpoint{8.869cm}{17.67cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.763cm}{17.776cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{17.564cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.445cm}{16.307cm}}
\pgfpathlineto{\pgfqpoint{9.656cm}{16.307cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.55cm}{16.413cm}}
\pgfpathlineto{\pgfqpoint{9.55cm}{16.201cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.228cm}{15.037cm}}
\pgfpathlineto{\pgfqpoint{10.439cm}{15.037cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.334cm}{15.143cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{14.931cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.015cm}{13.898cm}}
\pgfpathlineto{\pgfqpoint{11.227cm}{13.898cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.121cm}{14.004cm}}
\pgfpathlineto{\pgfqpoint{11.121cm}{13.792cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.803cm}{12.819cm}}
\pgfpathlineto{\pgfqpoint{12.014cm}{12.819cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.908cm}{12.924cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{12.713cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.586cm}{11.879cm}}
\pgfpathlineto{\pgfqpoint{12.797cm}{11.879cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.692cm}{11.985cm}}
\pgfpathlineto{\pgfqpoint{12.692cm}{11.773cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.373cm}{10.998cm}}
\pgfpathlineto{\pgfqpoint{13.585cm}{10.998cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.479cm}{11.104cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{10.892cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.161cm}{10.173cm}}
\pgfpathlineto{\pgfqpoint{14.372cm}{10.173cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.266cm}{10.279cm}}
\pgfpathlineto{\pgfqpoint{14.266cm}{10.067cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.948cm}{9.44cm}}
\pgfpathlineto{\pgfqpoint{15.16cm}{9.44cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.054cm}{9.546cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{9.335cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.904cm}{19.266cm}}
\pgfpathlineto{\pgfqpoint{8.048cm}{19.122cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.048cm}{19.266cm}}
\pgfpathlineto{\pgfqpoint{7.904cm}{19.122cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.691cm}{17.742cm}}
\pgfpathlineto{\pgfqpoint{8.835cm}{17.598cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.835cm}{17.742cm}}
\pgfpathlineto{\pgfqpoint{8.691cm}{17.598cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.478cm}{16.379cm}}
\pgfpathlineto{\pgfqpoint{9.622cm}{16.235cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.622cm}{16.379cm}}
\pgfpathlineto{\pgfqpoint{9.478cm}{16.235cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.262cm}{15.109cm}}
\pgfpathlineto{\pgfqpoint{10.406cm}{14.965cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.406cm}{15.109cm}}
\pgfpathlineto{\pgfqpoint{10.262cm}{14.965cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.049cm}{13.97cm}}
\pgfpathlineto{\pgfqpoint{11.193cm}{13.826cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.193cm}{13.97cm}}
\pgfpathlineto{\pgfqpoint{11.049cm}{13.826cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.836cm}{12.891cm}}
\pgfpathlineto{\pgfqpoint{11.98cm}{12.747cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.98cm}{12.891cm}}
\pgfpathlineto{\pgfqpoint{11.836cm}{12.747cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.62cm}{11.951cm}}
\pgfpathlineto{\pgfqpoint{12.764cm}{11.807cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.764cm}{11.951cm}}
\pgfpathlineto{\pgfqpoint{12.62cm}{11.807cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.407cm}{11.07cm}}
\pgfpathlineto{\pgfqpoint{13.551cm}{10.926cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.551cm}{11.07cm}}
\pgfpathlineto{\pgfqpoint{13.407cm}{10.926cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.194cm}{10.245cm}}
\pgfpathlineto{\pgfqpoint{14.338cm}{10.101cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.338cm}{10.245cm}}
\pgfpathlineto{\pgfqpoint{14.194cm}{10.101cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.982cm}{9.512cm}}
\pgfpathlineto{\pgfqpoint{15.126cm}{9.368cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.126cm}{9.512cm}}
\pgfpathlineto{\pgfqpoint{14.982cm}{9.368cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{7.328cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.328cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.976cm}{20.853cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{20.853cm}}
\pgfpathlineto{\pgfqpoint{9.55cm}{20.853cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{20.853cm}}
\pgfpathlineto{\pgfqpoint{11.121cm}{20.853cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{20.853cm}}
\pgfpathlineto{\pgfqpoint{12.692cm}{20.853cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{20.853cm}}
\pgfpathlineto{\pgfqpoint{14.266cm}{20.853cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{20.853cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.976cm}{19.063cm}}
\pgfpathlineto{\pgfqpoint{8.763cm}{17.412cm}}
\pgfpathlineto{\pgfqpoint{9.55cm}{15.917cm}}
\pgfpathlineto{\pgfqpoint{10.334cm}{14.516cm}}
\pgfpathlineto{\pgfqpoint{11.121cm}{13.246cm}}
\pgfpathlineto{\pgfqpoint{11.908cm}{12.04cm}}
\pgfpathlineto{\pgfqpoint{12.692cm}{10.969cm}}
\pgfpathlineto{\pgfqpoint{13.479cm}{9.961cm}}
\pgfpathlineto{\pgfqpoint{14.266cm}{9.004cm}}
\pgfpathlineto{\pgfqpoint{15.054cm}{8.145cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{8.081cm}{19.063cm}}
\pgfpathcurveto{\pgfqpoint{8.081cm}{19.004cm}}{\pgfqpoint{8.034cm}{18.957cm}}{\pgfqpoint{7.976cm}{18.957cm}}
\pgfpathcurveto{\pgfqpoint{7.917cm}{18.957cm}}{\pgfqpoint{7.87cm}{19.004cm}}{\pgfqpoint{7.87cm}{19.063cm}}
\pgfpathcurveto{\pgfqpoint{7.87cm}{19.121cm}}{\pgfqpoint{7.917cm}{19.169cm}}{\pgfqpoint{7.976cm}{19.169cm}}
\pgfpathcurveto{\pgfqpoint{8.034cm}{19.169cm}}{\pgfqpoint{8.081cm}{19.121cm}}{\pgfqpoint{8.081cm}{19.063cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.869cm}{17.412cm}}
\pgfpathcurveto{\pgfqpoint{8.869cm}{17.353cm}}{\pgfqpoint{8.821cm}{17.306cm}}{\pgfqpoint{8.763cm}{17.306cm}}
\pgfpathcurveto{\pgfqpoint{8.705cm}{17.306cm}}{\pgfqpoint{8.657cm}{17.353cm}}{\pgfqpoint{8.657cm}{17.412cm}}
\pgfpathcurveto{\pgfqpoint{8.657cm}{17.47cm}}{\pgfqpoint{8.705cm}{17.518cm}}{\pgfqpoint{8.763cm}{17.518cm}}
\pgfpathcurveto{\pgfqpoint{8.821cm}{17.518cm}}{\pgfqpoint{8.869cm}{17.47cm}}{\pgfqpoint{8.869cm}{17.412cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.656cm}{15.917cm}}
\pgfpathcurveto{\pgfqpoint{9.656cm}{15.859cm}}{\pgfqpoint{9.609cm}{15.812cm}}{\pgfqpoint{9.55cm}{15.812cm}}
\pgfpathcurveto{\pgfqpoint{9.492cm}{15.812cm}}{\pgfqpoint{9.445cm}{15.859cm}}{\pgfqpoint{9.445cm}{15.917cm}}
\pgfpathcurveto{\pgfqpoint{9.445cm}{15.976cm}}{\pgfqpoint{9.492cm}{16.023cm}}{\pgfqpoint{9.55cm}{16.023cm}}
\pgfpathcurveto{\pgfqpoint{9.609cm}{16.023cm}}{\pgfqpoint{9.656cm}{15.976cm}}{\pgfqpoint{9.656cm}{15.917cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.439cm}{14.516cm}}
\pgfpathcurveto{\pgfqpoint{10.439cm}{14.458cm}}{\pgfqpoint{10.392cm}{14.41cm}}{\pgfqpoint{10.334cm}{14.41cm}}
\pgfpathcurveto{\pgfqpoint{10.275cm}{14.41cm}}{\pgfqpoint{10.228cm}{14.458cm}}{\pgfqpoint{10.228cm}{14.516cm}}
\pgfpathcurveto{\pgfqpoint{10.228cm}{14.575cm}}{\pgfqpoint{10.275cm}{14.622cm}}{\pgfqpoint{10.334cm}{14.622cm}}
\pgfpathcurveto{\pgfqpoint{10.392cm}{14.622cm}}{\pgfqpoint{10.439cm}{14.575cm}}{\pgfqpoint{10.439cm}{14.516cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.227cm}{13.246cm}}
\pgfpathcurveto{\pgfqpoint{11.227cm}{13.188cm}}{\pgfqpoint{11.179cm}{13.14cm}}{\pgfqpoint{11.121cm}{13.14cm}}
\pgfpathcurveto{\pgfqpoint{11.063cm}{13.14cm}}{\pgfqpoint{11.015cm}{13.188cm}}{\pgfqpoint{11.015cm}{13.246cm}}
\pgfpathcurveto{\pgfqpoint{11.015cm}{13.305cm}}{\pgfqpoint{11.063cm}{13.352cm}}{\pgfqpoint{11.121cm}{13.352cm}}
\pgfpathcurveto{\pgfqpoint{11.179cm}{13.352cm}}{\pgfqpoint{11.227cm}{13.305cm}}{\pgfqpoint{11.227cm}{13.246cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.014cm}{12.04cm}}
\pgfpathcurveto{\pgfqpoint{12.014cm}{11.981cm}}{\pgfqpoint{11.967cm}{11.934cm}}{\pgfqpoint{11.908cm}{11.934cm}}
\pgfpathcurveto{\pgfqpoint{11.85cm}{11.934cm}}{\pgfqpoint{11.803cm}{11.981cm}}{\pgfqpoint{11.803cm}{12.04cm}}
\pgfpathcurveto{\pgfqpoint{11.803cm}{12.098cm}}{\pgfqpoint{11.85cm}{12.145cm}}{\pgfqpoint{11.908cm}{12.145cm}}
\pgfpathcurveto{\pgfqpoint{11.967cm}{12.145cm}}{\pgfqpoint{12.014cm}{12.098cm}}{\pgfqpoint{12.014cm}{12.04cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.797cm}{10.969cm}}
\pgfpathcurveto{\pgfqpoint{12.797cm}{10.91cm}}{\pgfqpoint{12.75cm}{10.863cm}}{\pgfqpoint{12.692cm}{10.863cm}}
\pgfpathcurveto{\pgfqpoint{12.633cm}{10.863cm}}{\pgfqpoint{12.586cm}{10.91cm}}{\pgfqpoint{12.586cm}{10.969cm}}
\pgfpathcurveto{\pgfqpoint{12.586cm}{11.027cm}}{\pgfqpoint{12.633cm}{11.074cm}}{\pgfqpoint{12.692cm}{11.074cm}}
\pgfpathcurveto{\pgfqpoint{12.75cm}{11.074cm}}{\pgfqpoint{12.797cm}{11.027cm}}{\pgfqpoint{12.797cm}{10.969cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.585cm}{9.961cm}}
\pgfpathcurveto{\pgfqpoint{13.585cm}{9.903cm}}{\pgfqpoint{13.537cm}{9.855cm}}{\pgfqpoint{13.479cm}{9.855cm}}
\pgfpathcurveto{\pgfqpoint{13.42cm}{9.855cm}}{\pgfqpoint{13.373cm}{9.903cm}}{\pgfqpoint{13.373cm}{9.961cm}}
\pgfpathcurveto{\pgfqpoint{13.373cm}{10.019cm}}{\pgfqpoint{13.42cm}{10.067cm}}{\pgfqpoint{13.479cm}{10.067cm}}
\pgfpathcurveto{\pgfqpoint{13.537cm}{10.067cm}}{\pgfqpoint{13.585cm}{10.019cm}}{\pgfqpoint{13.585cm}{9.961cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.372cm}{9.004cm}}
\pgfpathcurveto{\pgfqpoint{14.372cm}{8.946cm}}{\pgfqpoint{14.325cm}{8.898cm}}{\pgfqpoint{14.266cm}{8.898cm}}
\pgfpathcurveto{\pgfqpoint{14.208cm}{8.898cm}}{\pgfqpoint{14.161cm}{8.946cm}}{\pgfqpoint{14.161cm}{9.004cm}}
\pgfpathcurveto{\pgfqpoint{14.161cm}{9.063cm}}{\pgfqpoint{14.208cm}{9.11cm}}{\pgfqpoint{14.266cm}{9.11cm}}
\pgfpathcurveto{\pgfqpoint{14.325cm}{9.11cm}}{\pgfqpoint{14.372cm}{9.063cm}}{\pgfqpoint{14.372cm}{9.004cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.16cm}{8.145cm}}
\pgfpathcurveto{\pgfqpoint{15.16cm}{8.086cm}}{\pgfqpoint{15.112cm}{8.039cm}}{\pgfqpoint{15.054cm}{8.039cm}}
\pgfpathcurveto{\pgfqpoint{14.995cm}{8.039cm}}{\pgfqpoint{14.948cm}{8.086cm}}{\pgfqpoint{14.948cm}{8.145cm}}
\pgfpathcurveto{\pgfqpoint{14.948cm}{8.203cm}}{\pgfqpoint{14.995cm}{8.251cm}}{\pgfqpoint{15.054cm}{8.251cm}}
\pgfpathcurveto{\pgfqpoint{15.112cm}{8.251cm}}{\pgfqpoint{15.16cm}{8.203cm}}{\pgfqpoint{15.16cm}{8.145cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.192cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{21.129cm}}
\pgfpathlineto{\pgfqpoint{15.058cm}{7.328cm}}
\pgfpathlineto{\pgfqpoint{7.192cm}{7.328cm}}
\pgfpathclose
\pgfusepath{clip}
\end{pgfscope}
\pgftext[x=11.122cm,y=6.458cm,rotate=0]{ \selectfont{$\bmax$}}
\pgftext[x=5.843cm,y=14.256cm,rotate=90]{ \selectfont{\textrm{Average Cost}}}
\pgftext[x=7.129cm,y=7.159cm,rotate=0]{ \selectfont{\textrm{ }}}
\pgftext[x=14.994cm,y=20.959cm,rotate=0]{ \selectfont{\textrm{ }}}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.92cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{12.92cm}{9.914cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.366cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfusepath{stroke}
\pgftext[x=9.466cm,y=9.517cm,rotate=0]{ \selectfont{\textrm{Greedy}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{7.497cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{7.497cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.573cm}{9.572cm}}
\pgfpathlineto{\pgfqpoint{8.628cm}{9.572cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.811cm}{9.864cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{9.864cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{9.279cm}}
\pgfpathlineto{\pgfqpoint{7.811cm}{9.279cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.018cm}{9.656cm}}
\pgfpathlineto{\pgfqpoint{8.187cm}{9.656cm}}
\pgfpathlineto{\pgfqpoint{8.187cm}{9.487cm}}
\pgfpathlineto{\pgfqpoint{8.018cm}{9.487cm}}
\pgfpathlineto{\pgfqpoint{8.018cm}{9.656cm}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.366cm,y=8.936cm,rotate=0]{\selectfont{\textrm{OMG}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{7.497cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{7.497cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.573cm}{8.996cm}}
\pgfpathlineto{\pgfqpoint{8.628cm}{8.996cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.811cm}{9.288cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{9.288cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{8.704cm}}
\pgfpathlineto{\pgfqpoint{7.811cm}{8.704cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.997cm}{8.996cm}}
\pgfpathlineto{\pgfqpoint{8.208cm}{8.996cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.103cm}{9.102cm}}
\pgfpathlineto{\pgfqpoint{8.103cm}{8.89cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.031cm}{9.068cm}}
\pgfpathlineto{\pgfqpoint{8.175cm}{8.924cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.175cm}{9.068cm}}
\pgfpathlineto{\pgfqpoint{8.031cm}{8.924cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=9.842cm,y=8.36cm,rotate=0]{ \selectfont{\textrm{No storage}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{7.497cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{7.497cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.018cm}{0.141cm}{0.212cm}{0.141cm}}{0cm}
\pgfsetlinewidth{0.706mm}
\definecolor{eps2pgf_color}{rgb}{0,1,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{7.573cm}{8.424cm}}
\pgfpathlineto{\pgfqpoint{8.628cm}{8.424cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgftext[x=10.1cm,y=7.786cm,rotate=0]{ \selectfont{\textrm{Lower bound}}}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.366cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{9.914cm}}
\pgfpathlineto{\pgfqpoint{12.924cm}{7.497cm}}
\pgfpathlineto{\pgfqpoint{7.366cm}{7.497cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.706mm}
\pgfpathmoveto{\pgfqpoint{7.573cm}{7.849cm}}
\pgfpathlineto{\pgfqpoint{8.628cm}{7.849cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.811cm}{8.136cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{8.136cm}}
\pgfpathlineto{\pgfqpoint{8.395cm}{7.552cm}}
\pgfpathlineto{\pgfqpoint{7.811cm}{7.552cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.208cm}{7.849cm}}
\pgfpathcurveto{\pgfqpoint{8.208cm}{7.79cm}}{\pgfqpoint{8.161cm}{7.743cm}}{\pgfqpoint{8.103cm}{7.743cm}}
\pgfpathcurveto{\pgfqpoint{8.044cm}{7.743cm}}{\pgfqpoint{7.997cm}{7.79cm}}{\pgfqpoint{7.997cm}{7.849cm}}
\pgfpathcurveto{\pgfqpoint{7.997cm}{7.907cm}}{\pgfqpoint{8.044cm}{7.954cm}}{\pgfqpoint{8.103cm}{7.954cm}}
\pgfpathcurveto{\pgfqpoint{8.161cm}{7.954cm}}{\pgfqpoint{8.208cm}{7.907cm}}{\pgfqpoint{8.208cm}{7.849cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgfsetdash{}{0cm}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}

